Implicit Model Specialization through DAG-based Decentralized Federated Learning

Federated learning allows a group of distributed clients to train a common machine learning model on private data. The exchange of model updates is managed either by a central entity or in a decentralized way, e.g. by a blockchain. However, the strong generalization across all clients makes these approaches unsuited for non-independent and identically distributed (non-IID) data. We propose a unified approach to decentralization and personalization in federated learning that is based on a directed acyclic graph (DAG) of model updates. Instead of training a single global model, clients specialize on their local data while using the model updates from other clients dependent on the similarity of their respective data. This specialization implicitly emerges from the DAG-based communication and selection of model updates. Thus, we enable the evolution of specialized models, which focus on a subset of the data and therefore cover non-IID data better than federated learning in a centralized or blockchain-based setup. To the best of our knowledge, the proposed solution is the first to unite personalization and poisoning robustness in fully decentralized federated learning. Our evaluation shows that the specialization of models emerges directly from the DAG-based communication of model updates on three different datasets. Furthermore, we show stable model accuracy and less variance across clients when compared to federated averaging.

==> fig/choosing_alpha/misclassification.tex <==
\begin{tikzpicture}
    \pgfplotstableread{fig/choosing_alpha/lowalpha/misclassification_per_round.txt}\low
    \pgfplotstableread{fig/choosing_alpha/alpha10/misclassification_per_round.txt}\medium
    \pgfplotstableread{fig/choosing_alpha/highalpha/misclassification_per_round.txt}\high
    \pgfplotsset{
        height=3cm,
        width=.8\textwidth,
        compat=1.10,
        tick label style={font=\footnotesize},
        scale only axis,
        cycle list name=exotic,
        xmin=0,
    }
    \begin{axis}[
        xlabel=Rounds,
        ymin=0, ymax=0.7,
    ]
        \pgfplotsset{cycle list shift=1}
        \addplot table[x=x,y=y0] {\low};
        \addlegendentry{$\alpha = 1$}
        \addplot [blue, mark=otimes*] table[x=x,y=y0] {\medium};
        \addlegendentry{$\alpha = 10$}
        \addplot [green, mark=diamond*] table[x=x,y=y0] {\high};
        \addlegendentry{$\alpha = 100$}
        \legend{};
    \end{axis}
\end{tikzpicture}


==> fig/choosing_alpha/modularity.tex <==
\begin{tikzpicture}
    \pgfplotstableread{fig/choosing_alpha/lowalpha/modularity_per_round.txt}\low
    \pgfplotstableread{fig/choosing_alpha/alpha10/modularity_per_round.txt}\medium
    \pgfplotstableread{fig/choosing_alpha/highalpha/modularity_per_round.txt}\high
    \pgfplotsset{
        height=3cm,
        width=.8\textwidth,
        compat=1.10,
        tick label style={font=\footnotesize},
        scale only axis,
    }
    \begin{axis}[
        xlabel=Rounds,
        ymin=0, ymax=0.8,
        legend columns=-1,
        legend style={at={(0.5,1.2)}, anchor=west},
        legend cell align={left},
        cycle list name=exotic,
        xmin=0
    ]
        \pgfplotsset{cycle list shift=1}
        \addplot table[x=x,y=y0] {\low};
        \addlegendentry{$\alpha = 1$}
        \addplot [blue, mark=otimes*] table[x=x,y=y0] {\medium};
        \addlegendentry{$\alpha = 10$}
        \addplot [green, mark=diamond*] table[x=x,y=y0] {\high};
        \addlegendentry{$\alpha = 100$}
    \end{axis}

\end{tikzpicture}


==> fig/choosing_alpha/numclusters.tex <==
\begin{tikzpicture}
    \pgfplotstableread{fig/choosing_alpha/lowalpha/modules_per_round.txt}\low
    \pgfplotstableread{fig/choosing_alpha/alpha10/modules_per_round.txt}\medium
    \pgfplotstableread{fig/choosing_alpha/highalpha/modules_per_round.txt}\high
    \pgfplotsset{
        height=3cm+45pt,
        width=.8\textwidth+45pt,
        compat=1.10,
        tick label style={font=\footnotesize},
        xmin=0
    }
    \begin{axis}[
        xlabel=Rounds,
        ymin=0, ymax=10,
        cycle list name=exotic
    ]
        \pgfplotsset{cycle list shift=1}
        \addplot table[x=x,y=y0] {\low};
        \addlegendentry{$\alpha = 1$}
        \addplot [blue, mark=otimes*] table[x=x,y=y0] {\medium};
        \addlegendentry{$\alpha = 10$}
        \addplot [green, mark=diamond*] table[x=x,y=y0] {\high};
        \addlegendentry{$\alpha = 100$}
        \legend{};
    \end{axis}
\end{tikzpicture}


==> fig/evaluation/alpha_accuracy/alpha_accuracy.tex <==
\begin{tikzpicture}
  \pgfplotstableread{fig/evaluation/alpha_accuracy/alpha_accuracy-reduced.txt}\data
  \pgfplotsset{
    height=5cm,
    width=\columnwidth,
    compat=1.3,
    legend pos=south east,
  }
  \begin{axis}[
    xlabel=Rounds,
    ylabel=Accuracy,
    ymin= .2, ymax=1,
    cycle list name=exotic,
    legend cell align={left},
    xmin = 0,
    xmax = 100,
  ]
    \addplot+[smooth, thick, mark=triangle] table[x=x,y=y5] {\data};
    \addlegendentry{$\alpha = 0.1$}
    \addplot+[smooth, thick] table[x=x,y=y4] {\data};
    \addlegendentry{$\alpha = 1$}
    \addplot+[smooth, thick, blue, mark=otimes*] table[x=x,y=y3] {\data};
    \addlegendentry{$\alpha = 10$}
    \addplot+[smooth, thick, green, mark=diamond*] table[x=x,y=y2] {\data};
    \addlegendentry{$\alpha = 100$}
  \end{axis}

\end{tikzpicture}


==> fig/evaluation/alpha_accuracy/alpha_accuracy_dynamic.tex <==
\begin{tikzpicture}
  \pgfplotstableread{fig/evaluation/alpha_accuracy/alpha_accuracy_dynamic-reduced.txt}\data
  \pgfplotsset{
    height=5cm,
    width=\columnwidth,
    compat=1.3,
    legend pos=south east,
  }
  \begin{axis}[
    xlabel=Rounds,
    ylabel=Accuracy,
    ymin= .2, ymax=1,
    cycle list name=exotic,
    legend cell align={left},
    xmin = 0,
    xmax = 100,
  ]
    \addplot+[smooth, thick, mark=triangle] table[x=x,y=y3] {\data};
    \addlegendentry{$\alpha = 0.1$}
    \addplot+[smooth, thick] table[x=x,y=y2] {\data};
    \addlegendentry{$\alpha = 1$}
    \addplot+[smooth, thick, blue, mark=otimes*] table[x=x,y=y1] {\data};
    \addlegendentry{$\alpha = 10$}
    \addplot+[smooth, thick, green, mark=diamond*] table[x=x,y=y0] {\data};
    \addlegendentry{$\alpha = 100$}
  \end{axis}

\end{tikzpicture}


==> fig/evaluation/alpha_accuracy/alpha_accuracy_relaxed.tex <==
\begin{tikzpicture}
  \pgfplotstableread{fig/evaluation/alpha_accuracy/alpha_accuracy_relaxed-reduced.txt}\data
  \pgfplotsset{
    height=5cm,
    width=\columnwidth,
    compat=1.3,
    legend pos=south east,
  }
  \begin{axis}[
    xlabel=Rounds,
    ylabel=Accuracy,
    ymin= .2, ymax=1,
    cycle list name=exotic,
    legend cell align={left},
    xmin = 0,
    xmax = 100,
  ]
    \addplot+[smooth, thick, mark=triangle] table[x=x,y=y3] {\data};
    \addlegendentry{$\alpha = 0.1$}
    \addplot+[smooth, thick, orange] table[x=x,y=y2] {\data};
    \addlegendentry{$\alpha = 1$}
    \addplot+[smooth, thick, blue, mark=otimes*] table[x=x,y=y1] {\data};
    \addlegendentry{$\alpha = 10$}
    \addplot+[smooth, thick, green, mark=diamond*] table[x=x,y=y0] {\data};
    \addlegendentry{$\alpha = 100$}
  \end{axis}

\end{tikzpicture}


==> fig/evaluation/fedprox/accuracy.tex <==
\begin{tikzpicture}
  \pgfplotstableread{fig/evaluation/fedprox/accuracy.txt}\data
  \pgfplotsset{
    height=5cm,
    width=\columnwidth,
    compat=1.3,
    legend pos=south east,
  }
  \begin{axis}[
    xlabel=Rounds,
    ylabel=Accuracy,
    ymin= 0, ymax=1,
    cycle list name=exotic,
    legend cell align={left},
    xmin = 0,
    xmax = 100,
  ]
    \addplot+[smooth, thick] table[x=x,y=fedavg] {\data};
    \addlegendentry{FedAvg}
    \addplot+[smooth, thick, mark=triangle] table[x=x,y=tangle] {\data};
    \addlegendentry{DAG}
    \addplot+[smooth, thick, blue, mark=otimes*] table[x=x,y=fedprox] {\data};
    \addlegendentry{FedProx}
  \end{axis}

\end{tikzpicture}


==> fig/evaluation/fedprox/loss.tex <==
\begin{tikzpicture}
  \pgfplotstableread{fig/evaluation/fedprox/loss.txt}\data
  \pgfplotsset{
    height=5cm,
    width=\columnwidth,
    compat=1.3,
    legend pos=north east,
  }
  \begin{axis}[
    xlabel=Rounds,
    ylabel=Loss,
    ymin= 0, ymax=4,
    cycle list name=exotic,
    legend cell align={left},
    xmin = 0,
    xmax = 100,
  ]
    \addplot+[smooth, thick] table[x=x,y=fedavg] {\data};
    \addlegendentry{FedAvg}
    \addplot+[smooth, thick, mark=triangle] table[x=x,y=tangle] {\data};
    \addlegendentry{DAG}
    \addplot+[smooth, thick, blue, mark=otimes*] table[x=x,y=fedprox] {\data};
    \addlegendentry{FedProx}
  \end{axis}

\end{tikzpicture}


==> fig/evaluation/scalability/duration.tex <==
\begin{tikzpicture}
  \pgfplotstableread{fig/evaluation/scalability/duration.txt}\data
  \pgfplotsset{
    height=5cm,
    width=\columnwidth,
    compat=1.3,
    legend pos=north east,
  }
  \begin{axis}[
    xlabel=Rounds,
    ylabel={Random Walk Duration [s]},
    cycle list name=exotic,
    legend cell align={left},
    xmin = 0,
    xmax = 100,
    legend cell align={left},
    legend columns=2,
    legend style={at={(0.5,1.05)}, anchor=south},
  ]
    \addplot+[smooth, thick] table[x=x,y=clients5] {\data};
    \addlegendentry{5 active clients}
    \addplot+[smooth, thick, mark=triangle] table[x=x,y=clients10] {\data};
    \addlegendentry{10 active clients}
    \addplot+[smooth, thick, blue, mark=otimes*] table[x=x,y=clients20] {\data};
    \addlegendentry{20 active clients}
    \addplot+[smooth, thick, green, mark=diamond*] table[x=x,y=clients40] {\data};
    \addlegendentry{40 active clients}
  \end{axis}

\end{tikzpicture}


==> fig/poisoning/labelflip_approved_transactions.tex <==
\begin{tikzpicture}
        \pgfplotstableread{fig/poisoning/accuracyts-20/average_num_approved_poisoned_transactions_in_consensus_per_round.txt}\accuracytslow
        \pgfplotstableread{fig/poisoning/defaultts-20/average_num_approved_poisoned_transactions_in_consensus_per_round.txt}\defaulttslow
        \pgfplotstableread{fig/poisoning/defaultts-all/average_num_approved_poisoned_transactions_in_consensus_per_round.txt}\defaulttsall
        \pgfplotstableread{fig/poisoning/accuracyts-30/average_num_approved_poisoned_transactions_in_consensus_per_round.txt}\accuracytshigh
        \pgfplotstableread{fig/poisoning/nopoisoning/average_num_approved_poisoned_transactions_in_consensus_per_round.txt}\nopoisoning
    \pgfplotsset{
        height=4.5cm,
        width=\columnwidth,
        compat=1.3,
        legend pos=north west,
    }
    \begin{axis}[
        xlabel=Rounds,
        ymin=0, ymax=200,
        cycle list name=exotic,
        legend cell align={left},
        legend columns=2,
        legend style={at={(0.5,1.05)}, anchor=south},
    ]
        \pgfplotsset{cycle list shift=1}
        \addplot table[x=x,y=y0] {\accuracytslow};
        \addlegendentry{$p=0.2$}
        \addplot table[x=x,y=y0] {\defaulttsall};
        \addlegendentry{$p=0.2$, random tip selector}
        \addplot table[x=x,y=y0] {\accuracytshigh};
        \addlegendentry{$p=0.3$}
    \end{axis}
\end{tikzpicture}


==> fig/poisoning/labelflip_mispredictions.tex <==
\begin{tikzpicture}
    \pgfplotstableread{fig/poisoning/accuracyts-20/average_label_flip_misclassification_per_round.txt}\accuracytslow
    \pgfplotstableread{fig/poisoning/defaultts-20/average_label_flip_misclassification_per_round.txt}\defaulttslow
    \pgfplotstableread{fig/poisoning/defaultts-all/average_label_flip_misclassification_per_round.txt}\defaulttsall
    \pgfplotstableread{fig/poisoning/accuracyts-30/average_label_flip_misclassification_per_round.txt}\accuracytshigh
    \pgfplotstableread{fig/poisoning/nopoisoning/average_label_flip_misclassification_per_round.txt}\nopoisoning
    \pgfplotsset{
        height=5cm,
        width=\columnwidth,
        compat=1.3,
        legend pos=north west,
    }
    \begin{axis}[
        xlabel=Rounds,
        ylabel={Flipped predictions [\%]},
        ymin=0, ymax=100,
        cycle list name=exotic,
        legend cell align={left},
        legend columns=2,
        legend style={at={(0.5,1.05)}, anchor=south},
    ]
        \addplot table[x=x,y=y0] {\nopoisoning};
        \addlegendentry{$p=0.0$}
        \addplot table[x=x,y=y0] {\accuracytslow};
        \addlegendentry{$p=0.2$}
        \addplot table[x=x,y=y0] {\defaulttsall};
        \addlegendentry{$p=0.2$, random tip selector}
        \addplot table[x=x,y=y0] {\accuracytshigh};
        \addlegendentry{$p=0.3$}
    \end{axis}
\end{tikzpicture}


==> fig/poisoning/poisoned_clusters.tex <==
\begin{tikzpicture}
    \pgfplotstableread{fig/poisoning/clusters.txt}\clusters
    \pgfplotsset{
        height=5cm,
        width=\columnwidth,
        legend pos=north west,
    }
    \begin{axis}[
        ybar stacked,
        xtick=data,
        legend style={cells={anchor=west}, legend pos=north east},
        reverse legend=true, %
        xticklabels from table={\clusters}{i},
        xticklabel style={text width=1cm,align=center},
        xmajorticks=false,
        bar width=0.25cm,
    ]
        \addplot [fill=red!80] table [y=x, meta=i, x expr=\coordindex] {\clusters};
        \addlegendentry{poisoned}
        \addplot [fill=gray!60] table [y=y, meta=i, x expr=\coordindex] {\clusters};
        \addlegendentry{benign}
    \end{axis}
\end{tikzpicture}

